Coexistence of the Critical Slowing Down and Glassy Freezing in Relaxor Ferroelectrics

We have developed a dynamical model for the dielectric response in relaxor ferroelectrics which explicitly takes into account the coexistence of the critical slowing down and glassy freezing. The application of the model to the experiment in PMN allowed for the reconstruction of the nonequilibrium spin glass state order parameter and its comparison with the results of recent NMR experiment (Blinc et al., Phys. Rev. Lett. 83, No. 2 (1999)). It is shown that the degree of the local freezing is rather small even at temperatures where the field-cooled permittivity exceeds the frequency dependent permittivity by an order of magnitude. This observation indicates the significant role of the critical slowing down (accompanying the glass freezing) in the system dynamics. Also the theory predicts an important interrelationship between the frequency dependent permittivity and the zero-field-cooled permittivity, which proved to be consistent with the experiment in PMN (A. Levstik et. al., Phys. Rev. B 57, 11204 (1998)).

==> pmn_epsl_fig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1010.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,284){\makebox(0,0)[r]{10000}}
\put(1010.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,405){\makebox(0,0)[r]{20000}}
\put(1010.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,527){\makebox(0,0)[r]{30000}}
\put(1010.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,648){\makebox(0,0)[r]{40000}}
\put(1010.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,769){\makebox(0,0)[r]{50000}}
\put(1010.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,122){\makebox(0,0){200}}
\put(221.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(383,122){\makebox(0,0){220}}
\put(383.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,122){\makebox(0,0){240}}
\put(545.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,122){\makebox(0,0){260}}
\put(706.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868,122){\makebox(0,0){280}}
\put(868.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,122){\makebox(0,0){300}}
\put(1030.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(1030.0,163.0){\rule[-0.200pt]{0.400pt}{145.985pt}}
\put(221.0,769.0){\rule[-0.200pt]{194.888pt}{0.400pt}}
\put(82,466){\makebox(0,0){{\Huge $\epsilon$}}}
\put(625,20){\makebox(0,0){{\Large Temperature, K  }}}
\put(383,721){\makebox(0,0)[l]{FC}}
\put(342,545){\makebox(0,0)[l]{ZFC}}
\put(342,321){\makebox(0,0)[l]{20Hz}}
\put(383,218){\makebox(0,0)[l]{1kHz}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{145.985pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(302,252){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,258){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,264){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,276){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,314){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,377){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,421){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,455){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(686,478){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(302,227){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,236){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,247){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,255){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,270){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,388){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(686,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(727,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(787,447){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(808,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,425){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(848,415){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(868,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(241,762){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(261,754){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(282,744){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(302,733){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,721){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,696){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,684){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,674){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,664){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,643){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,631){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,618){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,602){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,587){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,576){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,565){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,555){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626,545){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,533){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,521){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(686,509){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(727,484){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,472){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,460){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(787,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(808,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,425){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(848,415){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(868,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(888,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(909,389){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,382){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(969,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(990,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1010,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(302,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,466){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,478){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(383,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,519){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(464,527){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,534){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(504,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,546){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(545,549){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,550){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,548){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,544){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(626,539){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(528,457){\usebox{\plotpoint}}
\multiput(529.40,457.00)(0.516,0.990){11}{\rule{0.124pt}{1.711pt}}
\multiput(526.34,457.00)(9.000,13.449){2}{\rule{0.800pt}{0.856pt}}
\multiput(538.40,474.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(535.34,474.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(546.40,491.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(543.34,491.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(554.40,508.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(551.34,508.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(562.40,524.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(559.34,524.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(570.40,540.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(567.34,540.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(577.00,550.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(577.00,547.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(585,554.84){\rule{1.927pt}{0.800pt}}
\multiput(585.00,554.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(593,555.84){\rule{1.927pt}{0.800pt}}
\multiput(593.00,555.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(601,555.34){\rule{1.927pt}{0.800pt}}
\multiput(601.00,556.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(609.00,554.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(609.00,554.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(617.00,548.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(617.00,548.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(585,381){\usebox{\plotpoint}}
\multiput(586.40,381.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(583.34,381.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(594.40,392.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(591.34,392.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(602.40,403.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(599.34,403.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(610.40,414.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(607.34,414.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(618.40,425.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(615.34,425.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(627.40,436.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(624.34,436.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(635.40,446.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(632.34,446.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(643.40,456.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(640.34,456.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(650.00,466.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(650.00,463.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(658.00,474.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(658.00,471.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(666.00,481.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(666.00,478.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(674,486.34){\rule{1.800pt}{0.800pt}}
\multiput(674.00,484.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(682,489.34){\rule{1.927pt}{0.800pt}}
\multiput(682.00,488.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(690,491.34){\rule{1.927pt}{0.800pt}}
\multiput(690.00,490.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(698,491.84){\rule{1.927pt}{0.800pt}}
\multiput(698.00,492.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(706,490.34){\rule{1.927pt}{0.800pt}}
\multiput(706.00,491.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(714.00,489.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(714.00,489.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(723,482.34){\rule{1.800pt}{0.800pt}}
\multiput(723.00,484.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(731.00,480.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(731.00,480.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(739.00,475.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(739.00,475.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\end{picture}


==> pmn_q_fig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0}}
\put(1010.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,264){\makebox(0,0)[r]{0.05}}
\put(1010.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,365){\makebox(0,0)[r]{0.1}}
\put(1010.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,466){\makebox(0,0)[r]{0.15}}
\put(1010.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,567){\makebox(0,0)[r]{0.2}}
\put(1010.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,668){\makebox(0,0)[r]{0.25}}
\put(1010.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,769){\makebox(0,0)[r]{0.3}}
\put(1010.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){200}}
\put(201.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,122){\makebox(0,0){220}}
\put(367.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533,122){\makebox(0,0){240}}
\put(533.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,122){\makebox(0,0){260}}
\put(698.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(864,122){\makebox(0,0){280}}
\put(864.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,122){\makebox(0,0){300}}
\put(1030.0,749.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{199.706pt}{0.400pt}}
\put(1030.0,163.0){\rule[-0.200pt]{0.400pt}{145.985pt}}
\put(201.0,769.0){\rule[-0.200pt]{199.706pt}{0.400pt}}
\put(61,466){\makebox(0,0){{\Large q}}}
\put(615,20){\makebox(0,0){{\Large Temperature, K  }}}
\put(367,567){\makebox(0,0)[l]{1}}
\put(367,446){\makebox(0,0)[l]{2}}
\put(367,375){\makebox(0,0)[l]{3}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{145.985pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(284,432){\usebox{\plotpoint}}
\multiput(284.00,430.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(284.00,430.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(300.00,415.09)(0.564,-0.508){23}{\rule{1.107pt}{0.122pt}}
\multiput(300.00,415.34)(14.703,-15.000){2}{\rule{0.553pt}{0.800pt}}
\multiput(317.00,400.09)(0.564,-0.508){23}{\rule{1.107pt}{0.122pt}}
\multiput(317.00,400.34)(14.703,-15.000){2}{\rule{0.553pt}{0.800pt}}
\multiput(334.00,385.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(334.00,385.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(350.00,370.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(350.00,370.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(367.00,356.09)(0.569,-0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(367.00,356.34)(13.687,-14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(383.00,342.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(383.00,342.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(400.00,328.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(400.00,328.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(417.00,314.08)(0.616,-0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(417.00,314.34)(13.541,-13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(433.00,301.08)(0.717,-0.511){17}{\rule{1.333pt}{0.123pt}}
\multiput(433.00,301.34)(14.233,-12.000){2}{\rule{0.667pt}{0.800pt}}
\multiput(450.00,289.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(450.00,289.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(466.00,277.08)(0.717,-0.511){17}{\rule{1.333pt}{0.123pt}}
\multiput(466.00,277.34)(14.233,-12.000){2}{\rule{0.667pt}{0.800pt}}
\multiput(483.00,265.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(483.00,265.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(499.00,254.08)(0.788,-0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(499.00,254.34)(14.019,-11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(516.00,243.08)(0.877,-0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(516.00,243.34)(13.762,-10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(533.00,233.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(533.00,233.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(549.00,223.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(549.00,223.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(566.00,214.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(566.00,214.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(582.00,205.08)(1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(582.00,205.34)(13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(599.00,197.08)(1.351,-0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(599.00,197.34)(12.552,-7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(616.00,190.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(616.00,190.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(632.00,183.07)(1.690,-0.536){5}{\rule{2.467pt}{0.129pt}}
\multiput(632.00,183.34)(11.880,-6.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(649.00,177.06)(2.271,-0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(649.00,177.34)(10.271,-5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(665.00,172.06)(2.439,-0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(665.00,172.34)(10.939,-5.000){2}{\rule{1.460pt}{0.800pt}}
\put(682,165.34){\rule{3.400pt}{0.800pt}}
\multiput(682.00,167.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(284,507){\usebox{\plotpoint}}
\multiput(285.41,502.64)(0.507,-0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(282.34,504.82)(16.000,-14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(300.00,488.09)(0.494,-0.507){27}{\rule{1.000pt}{0.122pt}}
\multiput(300.00,488.34)(14.924,-17.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(317.00,471.09)(0.494,-0.507){27}{\rule{1.000pt}{0.122pt}}
\multiput(317.00,471.34)(14.924,-17.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(335.41,451.64)(0.507,-0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(332.34,453.82)(16.000,-14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(350.00,437.09)(0.527,-0.507){25}{\rule{1.050pt}{0.122pt}}
\multiput(350.00,437.34)(14.821,-16.000){2}{\rule{0.525pt}{0.800pt}}
\multiput(367.00,421.09)(0.494,-0.507){25}{\rule{1.000pt}{0.122pt}}
\multiput(367.00,421.34)(13.924,-16.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(383.00,405.09)(0.527,-0.507){25}{\rule{1.050pt}{0.122pt}}
\multiput(383.00,405.34)(14.821,-16.000){2}{\rule{0.525pt}{0.800pt}}
\multiput(400.00,389.09)(0.564,-0.508){23}{\rule{1.107pt}{0.122pt}}
\multiput(400.00,389.34)(14.703,-15.000){2}{\rule{0.553pt}{0.800pt}}
\multiput(417.00,374.09)(0.529,-0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(417.00,374.34)(13.814,-15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(433.00,359.09)(0.564,-0.508){23}{\rule{1.107pt}{0.122pt}}
\multiput(433.00,359.34)(14.703,-15.000){2}{\rule{0.553pt}{0.800pt}}
\multiput(450.00,344.09)(0.569,-0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(450.00,344.34)(13.687,-14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(466.00,330.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(466.00,330.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(483.00,316.09)(0.569,-0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(483.00,316.34)(13.687,-14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(499.00,302.08)(0.657,-0.509){19}{\rule{1.246pt}{0.123pt}}
\multiput(499.00,302.34)(14.414,-13.000){2}{\rule{0.623pt}{0.800pt}}
\multiput(516.00,289.08)(0.657,-0.509){19}{\rule{1.246pt}{0.123pt}}
\multiput(516.00,289.34)(14.414,-13.000){2}{\rule{0.623pt}{0.800pt}}
\multiput(533.00,276.08)(0.671,-0.511){17}{\rule{1.267pt}{0.123pt}}
\multiput(533.00,276.34)(13.371,-12.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(549.00,264.08)(0.717,-0.511){17}{\rule{1.333pt}{0.123pt}}
\multiput(549.00,264.34)(14.233,-12.000){2}{\rule{0.667pt}{0.800pt}}
\multiput(566.00,252.08)(0.739,-0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(566.00,252.34)(13.170,-11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(582.00,241.08)(0.877,-0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(582.00,241.34)(13.762,-10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(599.00,231.08)(0.877,-0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(599.00,231.34)(13.762,-10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(616.00,221.08)(0.821,-0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(616.00,221.34)(12.928,-10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(632.00,211.08)(1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(632.00,211.34)(13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(649.00,203.08)(0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(649.00,203.34)(12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(665.00,194.08)(1.351,-0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(665.00,194.34)(12.552,-7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(682.00,187.08)(1.263,-0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(682.00,187.34)(11.790,-7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(698.00,180.07)(1.690,-0.536){5}{\rule{2.467pt}{0.129pt}}
\multiput(698.00,180.34)(11.880,-6.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(715.00,174.06)(2.439,-0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(715.00,174.34)(10.939,-5.000){2}{\rule{1.460pt}{0.800pt}}
\put(732,167.34){\rule{3.400pt}{0.800pt}}
\multiput(732.00,169.34)(8.943,-4.000){2}{\rule{1.700pt}{0.800pt}}
\put(748,163.34){\rule{3.600pt}{0.800pt}}
\multiput(748.00,165.34)(9.528,-4.000){2}{\rule{1.800pt}{0.800pt}}
\put(284,655){\usebox{\plotpoint}}
\multiput(285.40,650.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(282.34,652.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(293.40,639.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(290.34,642.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(301.40,629.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(298.34,631.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(310.40,617.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(307.34,620.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(318.40,607.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(315.34,609.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(326.40,597.11)(0.516,-0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(323.34,599.56)(9.000,-8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(335.40,586.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(332.34,588.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(343.40,575.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(340.34,578.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(351.40,565.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(348.34,567.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(360.40,555.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(357.34,557.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(368.40,544.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(365.34,547.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(376.40,534.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(373.34,536.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(384.40,524.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(381.34,526.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(393.40,514.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(390.34,516.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(401.40,504.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(398.34,506.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(409.40,494.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(406.34,496.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(418.40,484.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(415.34,486.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(426.40,474.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(423.34,476.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(434.40,464.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(431.34,466.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(442.40,455.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(439.34,457.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(451.40,445.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(448.34,447.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(459.40,436.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(456.34,438.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(466.00,429.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(466.00,429.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(476.40,417.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(473.34,419.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(484.40,408.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(481.34,410.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(492.40,399.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(489.34,401.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(499.00,393.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(499.00,393.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(509.40,381.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(506.34,383.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(516.00,375.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(516.00,375.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(524.00,367.08)(0.485,-0.516){11}{\rule{1.000pt}{0.124pt}}
\multiput(524.00,367.34)(6.924,-9.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(533.00,358.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(533.00,358.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(541.00,350.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(541.00,350.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(549.00,342.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(549.00,342.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(557.00,334.08)(0.554,-0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(557.00,334.34)(6.717,-8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(566.00,326.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(566.00,326.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(574.00,318.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(574.00,318.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(582.00,310.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(582.00,310.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(591.00,303.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(591.00,303.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(599.00,296.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(599.00,296.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(607.00,288.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(607.00,288.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(616.00,281.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(616.00,281.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(624.00,275.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(624.00,275.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(632.00,268.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(632.00,268.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(640.00,261.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(640.00,261.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(649.00,255.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(649.00,255.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(657.00,249.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(657.00,249.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(665.00,243.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(665.00,243.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(674.00,237.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(674.00,237.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(682.00,232.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(682.00,232.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(690.00,226.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(690.00,226.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(698.00,221.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(698.00,221.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(707.00,216.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(707.00,216.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(715,209.34){\rule{1.800pt}{0.800pt}}
\multiput(715.00,211.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(723.00,207.06)(1.096,-0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(723.00,207.34)(5.596,-5.000){2}{\rule{0.820pt}{0.800pt}}
\put(732,200.34){\rule{1.800pt}{0.800pt}}
\multiput(732.00,202.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(740,196.34){\rule{1.800pt}{0.800pt}}
\multiput(740.00,198.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(748,192.84){\rule{1.927pt}{0.800pt}}
\multiput(748.00,194.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(756,189.34){\rule{2.000pt}{0.800pt}}
\multiput(756.00,191.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\put(765,185.84){\rule{1.927pt}{0.800pt}}
\multiput(765.00,187.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(773,182.84){\rule{1.927pt}{0.800pt}}
\multiput(773.00,184.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(781,179.84){\rule{2.168pt}{0.800pt}}
\multiput(781.00,181.34)(4.500,-3.000){2}{\rule{1.084pt}{0.800pt}}
\put(790,176.84){\rule{1.927pt}{0.800pt}}
\multiput(790.00,178.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(798,174.34){\rule{1.927pt}{0.800pt}}
\multiput(798.00,175.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(806,172.34){\rule{1.927pt}{0.800pt}}
\multiput(806.00,173.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(814,170.34){\rule{2.168pt}{0.800pt}}
\multiput(814.00,171.34)(4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(823,168.84){\rule{1.927pt}{0.800pt}}
\multiput(823.00,169.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(831,167.84){\rule{1.927pt}{0.800pt}}
\multiput(831.00,168.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(839,166.84){\rule{2.168pt}{0.800pt}}
\multiput(839.00,167.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(848,165.84){\rule{1.927pt}{0.800pt}}
\multiput(848.00,166.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(856,164.84){\rule{1.927pt}{0.800pt}}
\multiput(856.00,165.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(284,640){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(367,523){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(450,458){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,416){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(616,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(781,244){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

